Bi-conformal vector fields and their applications to the characterization of conformally separable pseudo-Riemannian manifolds: New criteria for the existence of conformally flat foliations in pseudo-Riemannian manifolds

In this paper a thorough study of the normal form and the first integrability conditions arising from {\em bi-conformal vector fields} is presented. These new symmetry transformations were introduced in {\em Class. Quantum Grav.}\textbf{21}, 2153-2177 and some of their basic properties were addressed there. Bi-conformal vector fields are defined on a pseudo-Riemannian manifold through the differential conditions $\lie P_{ab}=\phi P_{ab}$ and $\lie\Pi_{ab}=\chi\Pi_{ab}$ where $P_{ab}$ and $\Pi_{ab}$ are orthogonal and complementary projectors with respect to the metric tensor $\rmg_{ab}$. One of the main results of our study is the discovery of a new geometric characterization of {\em conformally separable spaces with conformally flat leaf metrics} similar to the vanishing of the Weyl tensor for conformally flat metrics. This geometric characterization seems to carry over to any pseudo-Riemannian manifold admitting conformally flat foliations which would open the door to the systematic searching of these type of foliations in a given pseudo-Riemannian metric. Other relevant aspects such as the existence of invariant tensors under the finite groups generated by these transformations are also addressed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

